TRIP-PAL: Travel Planning with Guarantees by Combining Large Language Models and Automated Planners

Travel planning is a complex task that involves generating a sequence of actions related to visiting places subject to constraints and maximizing some user satisfaction criteria. Traditional approaches rely on problem formulation in a given formal language, extracting relevant travel information from web sources, and use an adequate problem solver to generate a valid solution. As an alternative, recent Large Language Model (LLM) based approaches directly output plans from user requests using language. Although LLMs possess extensive travel domain knowledge and provide high-level information like points of interest and potential routes, current state-of-the-art models often generate plans that lack coherence, fail to satisfy constraints fully, and do not guarantee the generation of high-quality solutions. We propose TRIP-PAL, a hybrid method that combines the strengths of LLMs and automated planners, where (i) LLMs get and translate travel information and user information into data structures that can be fed into planners; and (ii) automated planners generate travel plans that guarantee constraint satisfaction and optimize for users' utility. Our experiments across various travel scenarios show that TRIP-PAL outperforms an LLM when generating travel plans.

==> tikz_figures/boxplot_avg_utility.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    %y=1.5cm, % Set the height of the boxplot
    ylabel={Avg. Utility}, % Label for y-axis
    % Position of the boxplots
    xtick={1,2},
    xticklabels={\gpt,\approach}, % Labels for the boxplots
    xmin=0, xmax=3, % Set x-axis limits
    ymin=0, ymax=12, % Set y-axis limits
    %width=\linewidth, % Width of the plot
    height=5cm, % Height of the plot
    width=5cm,
    boxplot/draw direction=y, % Direction of the boxplots
    xlabel near ticks,
    ylabel near ticks
     %legend style={at={(0.5,1.05)},anchor=south,legend columns=-1,font=\scriptsize}
]
% Boxplot data
\addplot+[boxplot,solid,color=NavyBlue,mark options={color=NavyBlue}] coordinates {
(1,9.0)
(1,9.0)
(1,9.0)
(1,9.0)
(1,9.0)
(1,9.0)
(1,9.25)
(1,9.25)
(1,8.75)
(1,8.4)
(1,8.5)
(1,8.5)
(1,8.75)
(1,7.285714285714286) };

\addplot+[boxplot,solid,color=ForestGreen,mark options={color=ForestGreen}] coordinates {
(2,7.2)
(2,7.6)
(2,8.0)
(2,7.2)
(2,8.4)
(2,8.4)
(2,8.0)
(2,8.4)
(2,7.666666666666667)
(2,7.666666666666667)
(2,8.5)
(2,7.857142857142857)
(2,8.0)
(2,7.125)};

%\node [NavyBlue] at (100,87.6) {*};
\node [NavyBlue] at (1,8.76) {*};
%\node [ForestGreen] at (200,78.5) {*};
\node [ForestGreen] at (2,7.85) {*};


\end{axis}
\end{tikzpicture}

==> tikz_figures/boxplot_max_utility.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    %y=1.5cm, % Set the height of the boxplot
    ylabel={Max. Utility}, % Label for y-axis
    % Position of the boxplots
    xtick={1,2},
    xticklabels={\gpt,\approach}, % Labels for the boxplots
    xmin=0, xmax=3, % Set x-axis limits
    ymin=0, ymax=12, % Set y-axis limits
    %width=\linewidth, % Width of the plot
    height=5cm, % Height of the plot
    width=5cm,
    boxplot/draw direction=y, % Direction of the boxplots
    xlabel near ticks,
    ylabel near ticks
     %legend style={at={(0.5,1.05)},anchor=south,legend columns=-1,font=\scriptsize}
]
% Boxplot data
\addplot+[boxplot,solid,color=NavyBlue,mark options={color=NavyBlue}] coordinates {
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,10)
(1,9) };

\addplot+[boxplot,solid,color=ForestGreen,mark options={color=ForestGreen}] coordinates {
(2,8)
(2,9)
(2,9)
(2,8)
(2,10)
(2,10)
(2,10)
(2,10)
(2,10)
(2,10)
(2,10)
(2,10)
(2,10)
(2,9)};

%\node [NavyBlue] at (100,99.2) {*};
%\node [ForestGreen] at (200,95.0) {*};

\node [NavyBlue] at (1,9.92) {*};
\node [ForestGreen] at (2,9.50) {*};



\end{axis}
\end{tikzpicture}

==> tikz_figures/boxplot_min_utility.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    %y=1.5cm, % Set the height of the boxplot
    ylabel={Min. Utility}, % Label for y-axis
    % Position of the boxplots
    xtick={1,2},
    xticklabels={\gpt,\approach}, % Labels for the boxplots
    xmin=0, xmax=3, % Set x-axis limits
    ymin=0, ymax=12, % Set y-axis limits
    %width=\linewidth, % Width of the plot
    height=5cm, % Height of the plot
    width=5cm,
    boxplot/draw direction=y, % Direction of the boxplots
    xlabel near ticks,
    ylabel near ticks
     %legend style={at={(0.5,1.05)},anchor=south,legend columns=-1,font=\scriptsize}
]
% Boxplot data
\addplot+[boxplot,solid,color=NavyBlue,mark options={color=NavyBlue}] coordinates {
(1,8)
(1,8)
(1,8)
(1,8)
(1,8)
(1,8)
(1,8)
(1,8)
(1,8)
(1,7)
(1,7)
(1,7)
(1,8)
(1,5) };

\addplot+[boxplot,solid,color=ForestGreen,mark options={color=ForestGreen}] coordinates {
(2,6)
(2,6)
(2,7)
(2,6)
(2,7)
(2,7)
(2,6)
(2,6)
(2,6)
(2,6)
(2,7)
(2,6)
(2,6)
(2,5)};

%\node [NavyBlue] at (100,75.7) {*};
%\node [ForestGreen] at (200,62.1) {*};
\node [NavyBlue] at (1,7.57) {*};
\node [ForestGreen] at (2,6.21) {*};

\end{axis}
\end{tikzpicture}

==> tikz_figures/boxplot_pois_number.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
    %y=1.5cm, % Set the height of the boxplot
    ylabel={\#POIs}, % Label for y-axis
    % Position of the boxplots
    xtick={1,2},
    xticklabels={\gpt,\approach}, % Labels for the boxplots
    xmin=0, xmax=3, % Set x-axis limits
    ymin=0, ymax=10, % Set y-axis limits
    %width=\linewidth, % Width of the plot
    height=5cm, % Height of the plot
    width=5cm,
    boxplot/draw direction=y, % Direction of the boxplots
    xlabel near ticks,
    ylabel near ticks
     %legend style={at={(0.5,1.05)},anchor=south,legend columns=-1,font=\scriptsize}
]
% Boxplot data
\addplot+[boxplot,solid,color=NavyBlue,mark options={color=NavyBlue}] coordinates {
(1,3)
(1,3)
(1,3)
(1,3)
(1,4)
(1,4)
(1,4)
(1,4)
(1,4)
(1,5)
(1,6)
(1,6)
(1,4)
(1,7) };

\addplot+[boxplot,solid,color=ForestGreen,mark options={color=ForestGreen}] coordinates {
(2,5)
(2,5)
(2,4)
(2,5)
(2,5)
(2,5)
(2,6)
(2,5)
(2,6)
(2,6)
(2,6)
(2,7)
(2,5)
(2,8)};

%\node [NavyBlue] at (100,42.8) {*};
%\node [ForestGreen] at (200,55.7) {*};

\node [NavyBlue] at (1.00,4.28) {*};
\node [ForestGreen] at (2,5.57) {*};

\end{axis}
\end{tikzpicture}

==> tikz_figures/lineplot_example.tex <==
%% Plot generated with data files:
%% gpt4_varying_poi_2024-04-12_21-28-32_result_experiment.csv

\begin{tikzpicture}
\begin{axis}[
    xlabel={\#POIS},
    ylabel={Suboptimality Ratio},
    xmin=3, xmax=19,
    ymin=1, ymax=2.4,
    xtick={2,4,6,8,10,12,14,16,18},
    ytick={0,1,1.2,1.4,1.6,1.8,2,2.2,2.4},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    ylabel near ticks,
    xlabel near ticks,
]

\addplot[
    color=blue,
    mark=square,
] coordinates {
    (4,1.1) (6,1.3) (8,1.8) (10,1.8) (12,1.8) (14,2.2) (16,2.2) (18,2.2)
};

%\legend{Line 1}

\end{axis}
\end{tikzpicture}

==> tikz_figures/scalability_POI_runtime.tex <==

\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=4,
	xmax=18,
	%xtick={0,10000000,...,50000000},
	ymin=-10,
	ymax=1000,
         legend style={at={(axis cs:5,650)},anchor=south west},
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=POIs,
	ylabel=\approach Extra Seconds,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=pois,y=Paris_avg,col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Paris_avg}+\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Paris_avg}-\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	\addplot[forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=NavyBlue]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=pois,y=Rome_avg,col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Rome_avg}+\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Rome_avg}-\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_pois_runtime_overhead.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scalability_POI_suboptimality.tex <==

\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=4,
	xmax=18,
	%xtick={0,10000000,...,50000000},
	ymin=0.7,
	ymax=1.8,
 legend style={at={(axis cs:12.5,0.75)},anchor=south west},
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=POIs,
	ylabel=\gpt Suboptimality,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=pois,y=Paris_avg,col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Paris_avg}+\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Paris_avg}-\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	\addplot[forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=NavyBlue]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=pois,y=Rome_avg,col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Rome_avg}+\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=pois,y expr=\thisrow{Rome_avg}-\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_pois_suboptimality.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scalability_POI_validity.tex <==

\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=4,
	xmax=18,
	%xtick={0,10000000,...,50000000},
	ymin=0,
	ymax=1.1,
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=POIs,
	ylabel=\gpt Valid Plans,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=pois,y=Paris,col sep=comma] 
	{tikz_figures/data/varying_pois_invalidity.csv};
	%
	%
	%
	\addplot
	table [x=pois,y=Rome,col sep=comma] 
	{tikz_figures/data/varying_pois_invalidity.csv};
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scalability_hours_runtime.tex <==
\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=6,
	xmax=10,
	%xtick={0,10000000,...,50000000},
	ymin=-200,
	ymax=100,
         legend style={at={(axis cs:6.5,-150)},anchor=south west},
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Travel Hours,
	ylabel=\approach Extra Seconds,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=hours,y=Paris_avg,col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Paris_avg}+\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Paris_avg}-\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	\addplot[forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=NavyBlue]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=hours,y=Rome_avg,col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Rome_avg}+\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Rome_avg}-\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_hours_runtime_overhead.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scalability_hours_suboptimality.tex <==

\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=6,
	xmax=10,
	%xtick={0,10000000,...,50000000},
	ymin=1,
	ymax=1.8,
 legend style={at={(axis cs:8,1.55)},anchor=south west},
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Travel Hours,
	ylabel=\gpt Suboptimality,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=hours,y=Paris_avg,col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Paris_avg}+\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Paris_avg}-\thisrow{Paris_std},col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	\addplot[forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=NavyBlue]
	fill between[of=top and bot];
	%
	%
	%
	\addplot
	table [x=hours,y=Rome_avg,col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	%
	\addplot[name path=top,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Rome_avg}+\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	\addplot[name path=bot,draw=none,forget plot]
	table [name path=top,x=hours,y expr=\thisrow{Rome_avg}-\thisrow{Rome_std},col sep=comma] 
	{tikz_figures/data/varying_hours_suboptimality.csv};
	\addplot [forget plot, draw=none,opacity=0.4,pattern=north east lines,fill=orange]
	fill between[of=top and bot];
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scalability_hours_validity.tex <==

\begin{tikzpicture}
	%
	\begin{axis}[
	%
	width=\textwidth,
	height=4.5cm,
	%
	xmin=6,
	xmax=10,
	%xtick={0,10000000,...,50000000},
	ymin=0,
	ymax=1.1,
	%ytick={0,5000,...,15000},
	%
	%xmajorgrids,
	%ymajorgrids,
	%grid style={loosely dashed,ultra thin},
	%
	xlabel=Travel Hours,
	ylabel=\gpt Valid Plans,
    %minor x tick num=5,
	%
	mark options={scale=0.3},
	%
	%cycle list name = custom,
	%
	%scaled x ticks=base 10:-6
	%
	]
	%
	\addplot
	table [x=hours,y=Paris,col sep=comma] 
	{tikz_figures/data/varying_hours_invalidity.csv};
	%
	%
	%
	\addplot
	table [x=hours,y=Rome,col sep=comma] 
	{tikz_figures/data/varying_hours_invalidity.csv};
			%
	%
	%
        \legend{Paris, Rome}
	\end{axis}
	%
	\end{tikzpicture}


==> tikz_figures/scatterplot_example.tex <==
%% Plot generated with data files:
%% gpt4_Large_city_set_10_poi_2024-04-16_17-22-29_result_experiment.csv

\begin{tikzpicture}
\centering
\footnotesize
\begin{axis}[
    % Axis labels
    xlabel={\approach Utility},
    ylabel={GPT-4 Utility},
    ylabel near ticks,
    xlabel near ticks,
    %y label style={yshift=-10pt},
    % Title
    %title={Scatter Plot},
    % Grid style
    %grid=both,
    % Minor grid lines style
    %minor grid style={dashed,gray!30},
    % Major grid lines style
    %major grid style={solid,gray!50},
    % Legend
    %legend={},
    legend style={xshift=-3.2cm,yshift=-0.2cm},
    %legend style={at={(2,1.05)},anchor=north-west,legend columns=-1,font=\scriptsize},
    enlargelimits=false,
    clip=true,
    %axis equal,
    % Set axis limits if needed
     xmin=20, xmax=70,
     ymin=20, ymax=70,
     ticklabel style ={font=\scriptsize},
     %inner sep=0pt,
     %outer sep=0pt,
     %xtick = {1,10,100,1000},
     %ytick = {1,10,100,1000},
     width=7cm,
     height=7cm
]

% Define scatter points with categories
\addplot[
scatter,
    only marks,
    scatter src=explicit symbolic,
    coordinate style/.from={scale=\thisrow{mksize}},
  %visualization depends on={\thisrow{mksize} \as\perpointmarksize},
 %scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
 %scatter/@post marker code/.style={},
    %mark size=2.5,
    scatter/classes={
        popular={mark=*,Peach},
        unpopular={mark=square*, NavyBlue}
    },
] table[x=x, y=y, meta=category] {
x    y    category    city mksize
36 27 popular Tokyo_0_POI_10 0.6
38 27 popular Tokyo_1_POI_10 0.5
32 27 popular Tokyo_2_POI_10 0.5
32 21 popular Tokyo_3_POI_10 0.7
36 27 popular Tokyo_4_POI_10 0.6
39 21 popular Paris_0_POI_10 1.2
39 21 popular Paris_1_POI_10 1.2
37 21 popular Paris_2_POI_10 0.5
39 21 popular Paris_3_POI_10 1.2
39 21 popular Paris_4_POI_10 1.2
39 21 popular Barcelona_0_POI_10 1.2
42 36 popular Barcelona_1_POI_10 0.6
42 21 popular Barcelona_2_POI_10 0.7
42 36 popular Barcelona_3_POI_10 0.6
45 21 popular Barcelona_4_POI_10 0.6
43 21 popular New_York_City_0_POI_10 0.9999999999999999
41 21 popular New_York_City_1_POI_10 0.8999999999999999
42 21 popular New_York_City_2_POI_10 0.7
43 21 popular New_York_City_3_POI_10 0.9999999999999999
41 21 popular New_York_City_4_POI_10 0.8999999999999999
43 21 popular London_0_POI_10 0.9999999999999999
44 21 popular London_1_POI_10 0.7999999999999999
45 21 popular London_2_POI_10 0.6
44 21 popular London_3_POI_10 0.7999999999999999
44 21 popular London_4_POI_10 0.7999999999999999
29 21 popular Cape_Town_0_POI_10 0.8999999999999999
32 21 popular Cape_Town_1_POI_10 0.7
29 21 popular Cape_Town_2_POI_10 0.8999999999999999
32 21 popular Cape_Town_3_POI_10 0.7
29 21 popular Cape_Town_4_POI_10 0.8999999999999999
36 21 popular Amsterdam_0_POI_10 0.9999999999999999
24 21 popular Amsterdam_1_POI_10 0.6
38 21 popular Amsterdam_2_POI_10 0.6
24 21 popular Amsterdam_3_POI_10 0.6
38 21 popular Amsterdam_4_POI_10 0.6
34 21 popular Toronto_0_POI_10 0.7999999999999999
34 21 popular Toronto_1_POI_10 0.7999999999999999
34 21 popular Toronto_2_POI_10 0.7999999999999999
36 21 popular Toronto_3_POI_10 0.9999999999999999
36 21 popular Toronto_4_POI_10 0.9999999999999999
53 21 popular Rome_0_POI_10 0.7
53 21 popular Rome_1_POI_10 0.7
62 21 popular Rome_2_POI_10 0.6
53 21 popular Rome_3_POI_10 0.7
62 21 popular Rome_4_POI_10 0.6
59 21 popular Berlin_0_POI_10 0.8999999999999999
59 21 popular Berlin_1_POI_10 0.8999999999999999
59 21 popular Berlin_2_POI_10 0.8999999999999999
59 21 popular Berlin_3_POI_10 0.8999999999999999
59 21 popular Berlin_4_POI_10 0.8999999999999999
51 21 unpopular Cienfuegos,_Cuba_0_POI_10 0.7999999999999999
51 21 unpopular Cienfuegos,_Cuba_1_POI_10 0.7999999999999999
51 21 unpopular Cienfuegos,_Cuba_2_POI_10 0.7999999999999999
48 37 unpopular Cienfuegos,_Cuba_3_POI_10 0.5
51 21 unpopular Cienfuegos,_Cuba_4_POI_10 0.7999999999999999
33 21 unpopular Yogyakarta,_Indonesia_0_POI_10 0.5
34 21 unpopular Yogyakarta,_Indonesia_1_POI_10 0.7999999999999999
29 21 unpopular Yogyakarta,_Indonesia_2_POI_10 0.8999999999999999
30 21 unpopular Yogyakarta,_Indonesia_3_POI_10 0.5
29 21 unpopular Yogyakarta,_Indonesia_4_POI_10 0.8999999999999999
47 21 unpopular Matera,_Italy_0_POI_10 0.9999999999999999
47 21 unpopular Matera,_Italy_1_POI_10 0.9999999999999999
47 21 unpopular Matera,_Italy_2_POI_10 0.9999999999999999
47 21 unpopular Matera,_Italy_3_POI_10 0.9999999999999999
47 21 unpopular Matera,_Italy_4_POI_10 0.9999999999999999
43 21 unpopular Luang_Prabang,_Laos_0_POI_10 0.9999999999999999
42 21 unpopular Luang_Prabang,_Laos_1_POI_10 0.7
49 21 unpopular Luang_Prabang,_Laos_2_POI_10 0.6
48 21 unpopular Luang_Prabang,_Laos_3_POI_10 0.7
47 21 unpopular Luang_Prabang,_Laos_4_POI_10 0.9999999999999999
36 21 unpopular Salzburg,_Austria_0_POI_10 0.9999999999999999
36 21 unpopular Salzburg,_Austria_1_POI_10 0.9999999999999999
42 37 unpopular Salzburg,_Austria_2_POI_10 0.5
36 21 unpopular Salzburg,_Austria_3_POI_10 0.9999999999999999
41 21 unpopular Salzburg,_Austria_4_POI_10 0.8999999999999999
46 21 unpopular Valparaíso,_Chile_0_POI_10 0.6
46 35 unpopular Valparaíso,_Chile_1_POI_10 0.5
46 21 unpopular Valparaíso,_Chile_2_POI_10 0.6
44 21 unpopular Valparaíso,_Chile_3_POI_10 0.7999999999999999
46 42 unpopular Valparaíso,_Chile_4_POI_10 0.5
51 51 unpopular Zadar,_Croatia_0_POI_10 0.5
49 21 unpopular Zadar,_Croatia_1_POI_10 0.6
55 51 unpopular Zadar,_Croatia_2_POI_10 0.5
48 21 unpopular Zadar,_Croatia_3_POI_10 0.7
48 21 unpopular Zadar,_Croatia_4_POI_10 0.7
39 21 unpopular Bergen,_Norway_0_POI_10 1.2
39 21 unpopular Bergen,_Norway_1_POI_10 1.2
39 21 unpopular Bergen,_Norway_2_POI_10 1.2
41 21 unpopular Bergen,_Norway_3_POI_10 0.8999999999999999
40 35 unpopular Bergen,_Norway_4_POI_10 0.5
43 21 unpopular Hoi_An,_Vietnam_0_POI_10 0.9999999999999999
43 21 unpopular Hoi_An,_Vietnam_1_POI_10 0.9999999999999999
41 21 unpopular Hoi_An,_Vietnam_2_POI_10 0.8999999999999999
40 21 unpopular Hoi_An,_Vietnam_3_POI_10 0.6
40 21 unpopular Hoi_An,_Vietnam_4_POI_10 0.6
57 21 unpopular Colonia_del_Sacramento,_Uruguay_0_POI_10 0.5
60 21 unpopular Colonia_del_Sacramento,_Uruguay_1_POI_10 0.5
57 51 unpopular Colonia_del_Sacramento,_Uruguay_2_POI_10 0.5
66 21 unpopular Colonia_del_Sacramento,_Uruguay_3_POI_10 0.5
55 21 unpopular Colonia_del_Sacramento,_Uruguay_4_POI_10 0.5
};

% Add diagonal dashed line
%\addplot [domain=0.1:2000, black, dashed] {x};

		\draw[color=black] (axis cs:0,0) -- (axis cs:70,70);
		\draw[color=black, dashed] (axis cs:0,8.75) -- (axis cs:61.25,70);
        \draw[color=black, loosely dashed] (axis cs:0,17.5) -- (axis cs:52.5,70);
        \draw[color=black, dashed] (axis cs:8.75,0) -- (axis cs:70,61.25);
        \draw[color=black, loosely dashed] (axis cs:17.5,0) -- (axis cs:70,52.5);
        %\draw[color=red] (axis cs:1,0) -- (axis cs:1,30);
        \draw[color=red] (axis cs:21,21) -- (axis cs:70,21);
        

% Legend entries
\legend{popular, unpopular}
%\legend{}

\end{axis}
\end{tikzpicture}

==> tikz_figures/scatterplot_example2.tex <==
%% Plot generated with data files:
%% gpt4_Large_city_set_10_poi_2024-04-16_17-22-29_result_experiment.csv

\begin{tikzpicture}
\centering
\footnotesize
\begin{axis}[
    % Axis labels
    xlabel={\approach Utility},
    ylabel={GPT-4 Utility},
    ylabel near ticks,
    xlabel near ticks,
    %y label style={yshift=-10pt},
    % Title
    %title={Scatter Plot},
    % Grid style
    %grid=both,
    % Minor grid lines style
    %minor grid style={dashed,gray!30},
    % Major grid lines style
    %major grid style={solid,gray!50},
    % Legend
    %legend={},
    legend style={xshift=-3.2cm,yshift=-0.2cm},
    %legend style={at={(2,1.05)},anchor=north-west,legend columns=-1,font=\scriptsize},
    enlargelimits=false,
    clip=true,
    %axis equal,
    % Set axis limits if needed
     xmin=20, xmax=70,
     ymin=20, ymax=70,
     ticklabel style ={font=\scriptsize},
     %inner sep=0pt,
     %outer sep=0pt,
     %xtick = {1,10,100,1000},
     %ytick = {1,10,100,1000},
     width=7cm,
     height=7cm
]

% Define scatter points with categories
\addplot[
scatter,
    only marks,
    scatter src=explicit symbolic,
    coordinate style/.from={scale=\thisrow{mksize}},
  %visualization depends on={\thisrow{mksize} \as\perpointmarksize},
 %scatter/@pre marker code/.style={/tikz/mark size=\perpointmarksize},
 %scatter/@post marker code/.style={},
    %mark size=2.5,
    scatter/classes={
        popular={mark=*,Peach},
        unpopular={mark=square*, NavyBlue}
    },
] table[x=x, y=y, meta=category] {
x    y    category    city mksize
36 27 popular Tokyo_0_POI_10 0.6
38 27 popular Tokyo_1_POI_10 0.5
32 27 popular Tokyo_2_POI_10 0.6
32 27 popular Tokyo_3_POI_10 0.6
36 27 popular Tokyo_4_POI_10 0.6
39 35 popular Paris_0_POI_10 1.0999999999999999
39 35 popular Paris_1_POI_10 1.0999999999999999
37 35 popular Paris_2_POI_10 0.5
39 35 popular Paris_3_POI_10 1.0999999999999999
39 35 popular Paris_4_POI_10 1.0999999999999999
39 42 popular Barcelona_0_POI_10 0.5
42 36 popular Barcelona_1_POI_10 0.6
42 42 popular Barcelona_2_POI_10 0.5
42 36 popular Barcelona_3_POI_10 0.6
45 42 popular Barcelona_4_POI_10 0.5
43 39 popular New_York_City_0_POI_10 0.6
41 38 popular New_York_City_1_POI_10 0.6
42 38 popular New_York_City_2_POI_10 0.5
43 39 popular New_York_City_3_POI_10 0.6
41 38 popular New_York_City_4_POI_10 0.6
43 45 popular London_0_POI_10 0.5
44 38 popular London_1_POI_10 0.7
45 38 popular London_2_POI_10 0.5
44 38 popular London_3_POI_10 0.7
44 38 popular London_4_POI_10 0.7
29 29 popular Cape_Town_0_POI_10 0.7
32 29 popular Cape_Town_1_POI_10 0.6
29 29 popular Cape_Town_2_POI_10 0.7
32 29 popular Cape_Town_3_POI_10 0.6
29 29 popular Cape_Town_4_POI_10 0.7
36 35 popular Amsterdam_0_POI_10 0.5
24 27 popular Amsterdam_1_POI_10 0.6
38 35 popular Amsterdam_2_POI_10 0.6
24 27 popular Amsterdam_3_POI_10 0.6
38 35 popular Amsterdam_4_POI_10 0.6
34 29 popular Toronto_0_POI_10 0.7
34 29 popular Toronto_1_POI_10 0.7
34 29 popular Toronto_2_POI_10 0.7
36 38 popular Toronto_3_POI_10 0.5
36 29 popular Toronto_4_POI_10 0.5
53 40 popular Rome_0_POI_10 0.7
53 40 popular Rome_1_POI_10 0.7
62 40 popular Rome_2_POI_10 0.6
53 40 popular Rome_3_POI_10 0.7
62 40 popular Rome_4_POI_10 0.6
59 54 popular Berlin_0_POI_10 0.8999999999999999
59 54 popular Berlin_1_POI_10 0.8999999999999999
59 54 popular Berlin_2_POI_10 0.8999999999999999
59 54 popular Berlin_3_POI_10 0.8999999999999999
59 54 popular Berlin_4_POI_10 0.8999999999999999
51 43 unpopular Cienfuegos,_Cuba_0_POI_10 0.7999999999999999
51 43 unpopular Cienfuegos,_Cuba_1_POI_10 0.7999999999999999
51 43 unpopular Cienfuegos,_Cuba_2_POI_10 0.7999999999999999
48 37 unpopular Cienfuegos,_Cuba_3_POI_10 0.5
51 43 unpopular Cienfuegos,_Cuba_4_POI_10 0.7999999999999999
33 37 unpopular Yogyakarta,_Indonesia_0_POI_10 0.5
34 37 unpopular Yogyakarta,_Indonesia_1_POI_10 0.5
29 28 unpopular Yogyakarta,_Indonesia_2_POI_10 0.6
30 28 unpopular Yogyakarta,_Indonesia_3_POI_10 0.5
29 28 unpopular Yogyakarta,_Indonesia_4_POI_10 0.6
47 34 unpopular Matera,_Italy_0_POI_10 0.8999999999999999
47 34 unpopular Matera,_Italy_1_POI_10 0.8999999999999999
47 34 unpopular Matera,_Italy_2_POI_10 0.8999999999999999
47 34 unpopular Matera,_Italy_3_POI_10 0.8999999999999999
47 34 unpopular Matera,_Italy_4_POI_10 0.8999999999999999
43 46 unpopular Luang_Prabang,_Laos_0_POI_10 0.5
42 46 unpopular Luang_Prabang,_Laos_1_POI_10 0.5
49 46 unpopular Luang_Prabang,_Laos_2_POI_10 0.5
48 45 unpopular Luang_Prabang,_Laos_3_POI_10 0.5
47 45 unpopular Luang_Prabang,_Laos_4_POI_10 0.5
36 39 unpopular Salzburg,_Austria_0_POI_10 0.7
36 39 unpopular Salzburg,_Austria_1_POI_10 0.7
42 37 unpopular Salzburg,_Austria_2_POI_10 0.5
36 39 unpopular Salzburg,_Austria_3_POI_10 0.7
41 45 unpopular Salzburg,_Austria_4_POI_10 0.5
46 42 unpopular Valparaíso,_Chile_0_POI_10 0.7
46 35 unpopular Valparaíso,_Chile_1_POI_10 0.5
46 42 unpopular Valparaíso,_Chile_2_POI_10 0.7
44 33 unpopular Valparaíso,_Chile_3_POI_10 0.5
46 42 unpopular Valparaíso,_Chile_4_POI_10 0.7
51 51 unpopular Zadar,_Croatia_0_POI_10 0.5
49 51 unpopular Zadar,_Croatia_1_POI_10 0.5
55 51 unpopular Zadar,_Croatia_2_POI_10 0.5
48 49 unpopular Zadar,_Croatia_3_POI_10 0.6
48 49 unpopular Zadar,_Croatia_4_POI_10 0.6
39 35 unpopular Bergen,_Norway_0_POI_10 1.0999999999999999
39 35 unpopular Bergen,_Norway_1_POI_10 1.0999999999999999
39 35 unpopular Bergen,_Norway_2_POI_10 1.0999999999999999
41 35 unpopular Bergen,_Norway_3_POI_10 0.5
40 35 unpopular Bergen,_Norway_4_POI_10 0.5
43 36 unpopular Hoi_An,_Vietnam_0_POI_10 0.6
43 36 unpopular Hoi_An,_Vietnam_1_POI_10 0.6
41 36 unpopular Hoi_An,_Vietnam_2_POI_10 0.5
40 36 unpopular Hoi_An,_Vietnam_3_POI_10 0.5
40 37 unpopular Hoi_An,_Vietnam_4_POI_10 0.5
57 51 unpopular Colonia_del_Sacramento,_Uruguay_0_POI_10 0.6
60 54 unpopular Colonia_del_Sacramento,_Uruguay_1_POI_10 0.5
57 51 unpopular Colonia_del_Sacramento,_Uruguay_2_POI_10 0.6
66 64 unpopular Colonia_del_Sacramento,_Uruguay_3_POI_10 0.5
55 49 unpopular Colonia_del_Sacramento,_Uruguay_4_POI_10 0.5
};

% Add diagonal dashed line
%\addplot [domain=0.1:2000, black, dashed] {x};

		\draw[color=black] (axis cs:0,0) -- (axis cs:70,70);
		\draw[color=black, dashed] (axis cs:0,8.75) -- (axis cs:61.25,70);
        \draw[color=black, loosely dashed] (axis cs:0,17.5) -- (axis cs:52.5,70);
        \draw[color=black, dashed] (axis cs:8.75,0) -- (axis cs:70,61.25);
        \draw[color=black, loosely dashed] (axis cs:17.5,0) -- (axis cs:70,52.5);
        %\draw[color=red] (axis cs:1,0) -- (axis cs:1,30);
        %\draw[color=red] (axis cs:0,1) -- (axis cs:50,1);
        

% Legend entries
\legend{popular, unpopular}
%\legend{}

\end{axis}
\end{tikzpicture}
